Impartial games emulating one-dimensional cellular automata and undecidability

We study two-player \emph{take-away} games whose outcomes emulate two-state one-dimensional cellular automata, such as Wolfram's rules 60 and 110. Given an initial string consisting of a central data pattern and periodic left and right patterns, the rule 110 cellular automaton was recently proved Turing-complete by Matthew Cook. Hence, many questions regarding its behavior are algorithmically undecidable. We show that similar questions are undecidable for our \emph{rule 110} game.

==> CA1.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{backgrounds}
%\usetikzlibrary{placements}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}
\usepackage{graphicx}

\begin{document}
\begin{tikzpicture}[scale = 0.1]

\foreach \x/\y in {
10/22, 10/24, 10/25, 10/29, 10/31, 10/32, 10/36, 10/38, 10/39, 10/43, 10/45, 10/46, 10/50, 10/52, 10/53, 10/57, 10/59, 10/60, 10/64, 10/66, 10/67, 10/71, 10/73, 10/74, 10/78, 10/80, 10/81, 10/85, 10/87, 10/88, 10/92, 10/94, 10/95, 11/20, 11/21, 11/22, 11/25, 11/26, 11/27, 11/28, 11/29, 11/32, 11/33, 11/34, 11/35, 11/36, 11/39, 11/40, 11/41, 11/42, 11/43, 11/46, 11/47, 11/48, 11/49, 11/50, 11/53, 11/54, 11/55, 11/56, 11/57, 11/60, 11/61, 11/62, 11/63, 11/64, 11/67, 11/68, 11/69, 11/70, 11/71, 11/74, 11/75, 11/76, 11/77, 11/78, 11/81, 11/82, 11/83, 11/84, 11/85, 11/88, 11/89, 11/90, 11/91, 11/92, 11/95, 11/96, 11/97, 11/98, 12/21, 12/22, 12/26, 12/28, 12/29, 12/33, 12/35, 12/36, 12/40, 12/42, 12/43, 12/47, 12/49, 12/50, 12/54, 12/56, 12/57, 12/61, 12/63, 12/64, 12/68, 12/70, 12/71, 12/75, 12/77, 12/78, 12/82, 12/84, 12/85, 12/89, 12/91, 12/92, 12/96, 12/98, 13/22, 13/23, 13/24, 13/25, 13/26, 13/29, 13/30, 13/31, 13/32, 13/33, 13/36, 13/37, 13/38, 13/39, 13/40, 13/43, 13/44, 13/45, 13/46, 13/47, 13/50, 13/51, 13/52, 13/53, 13/54, 13/57, 13/58, 13/59, 13/60, 13/61, 13/64, 13/65, 13/66, 13/67, 13/68, 13/71, 13/72, 13/73, 13/74, 13/75, 13/78, 13/79, 13/80, 13/81, 13/82, 13/85, 13/86, 13/87, 13/88, 13/89, 13/92, 13/93, 13/94, 13/95, 13/96, 14/23, 14/25, 14/26, 14/30, 14/32, 14/33, 14/37, 14/39, 14/40, 14/44, 14/46, 14/47, 14/51, 14/53, 14/54, 14/58, 14/60, 14/61, 14/65, 14/67, 14/68, 14/72, 14/74, 14/75, 14/79, 14/81, 14/82, 14/86, 14/88, 14/89, 14/93, 14/95, 14/96, 15/20, 15/21, 15/22, 15/23, 15/26, 15/27, 15/28, 15/29, 15/30, 15/33, 15/34, 15/35, 15/36, 15/37, 15/40, 15/41, 15/42, 15/43, 15/44, 15/47, 15/48, 15/49, 15/50, 15/51, 15/54, 15/55, 15/56, 15/57, 15/58, 15/61, 15/62, 15/63, 15/64, 15/65, 15/68, 15/69, 15/70, 15/71, 15/72, 15/75, 15/76, 15/77, 15/78, 15/79, 15/82, 15/83, 15/84, 15/85, 15/86, 15/89, 15/90, 15/91, 15/92, 15/93, 15/96, 15/97, 15/98, 16/20, 16/22, 16/23, 16/27, 16/29, 16/30, 16/34, 16/36, 16/37, 16/41, 16/43, 16/44, 16/48, 16/50, 16/51, 16/55, 16/57, 16/58, 16/62, 16/64, 16/65, 16/69, 16/71, 16/72, 16/76, 16/78, 16/79, 16/83, 16/85, 16/86, 16/90, 16/92, 16/93, 16/97, 17/20, 17/23, 17/24, 17/25, 17/26, 17/27, 17/30, 17/31, 17/32, 17/33, 17/34, 17/37, 17/38, 17/39, 17/40, 17/41, 17/44, 17/45, 17/46, 17/47, 17/48, 17/51, 17/52, 17/53, 17/54, 17/55, 17/58, 17/59, 17/60, 17/61, 17/62, 17/65, 17/66, 17/67, 17/68, 17/69, 17/72, 17/73, 17/74, 17/75, 17/76, 17/79, 17/80, 17/81, 17/82, 17/83, 17/86, 17/87, 17/88, 17/89, 17/90, 17/93, 17/94, 17/95, 17/96, 17/97, 18/20, 18/24, 18/26, 18/27, 18/31, 18/33, 18/34, 18/38, 18/40, 18/41, 18/45, 18/47, 18/48, 18/52, 18/54, 18/55, 18/59, 18/61, 18/62, 18/66, 18/68, 18/69, 18/73, 18/75, 18/76, 18/80, 18/82, 18/83, 18/87, 18/89, 18/90, 18/94, 18/96, 18/97, 19/20, 19/21, 19/22, 19/23, 19/24, 19/27, 19/28, 19/29, 19/30, 19/31, 19/34, 19/35, 19/36, 19/37, 19/38, 19/41, 19/42, 19/43, 19/44, 19/45, 19/48, 19/49, 19/50, 19/51, 19/52, 19/55, 19/56, 19/57, 19/58, 19/59, 19/62, 19/63, 19/64, 19/65, 19/66, 19/69, 19/70, 19/71, 19/72, 19/73, 19/76, 19/77, 19/78, 19/79, 19/80, 19/83, 19/84, 19/85, 19/86, 19/87, 19/90, 19/91, 19/92, 19/93, 19/94, 19/97, 19/98, 20/21, 20/23, 20/24, 20/28, 20/30, 20/31, 20/35, 20/37, 20/38, 20/42, 20/44, 20/45, 20/49, 20/51, 20/52, 20/56, 20/58, 20/59, 20/63, 20/65, 20/66, 20/70, 20/72, 20/73, 20/77, 20/79, 20/80, 20/84, 20/86, 20/87, 20/91, 20/93, 20/94, 20/98, 21/20, 21/21, 21/24, 21/25, 21/26, 21/27, 21/28, 21/31, 21/32, 21/33, 21/34, 21/35, 21/38, 21/39, 21/40, 21/41, 21/42, 21/45, 21/46, 21/47, 21/48, 21/49, 21/52, 21/53, 21/54, 21/55, 21/56, 21/59, 21/60, 21/61, 21/62, 21/63, 21/66, 21/67, 21/68, 21/69, 21/70, 21/73, 21/74, 21/75, 21/76, 21/77, 21/80, 21/81, 21/82, 21/83, 21/84, 21/87, 21/88, 21/89, 21/90, 21/91, 21/94, 21/95, 21/96, 21/97, 21/98, 22/20, 22/21, 22/25, 22/27, 22/28, 22/32, 22/34, 22/35, 22/39, 22/41, 22/42, 22/46, 22/48, 22/49, 22/53, 22/55, 22/56, 22/60, 22/62, 22/63, 22/67, 22/69, 22/70, 22/74, 22/76, 22/77, 22/81, 22/83, 22/84, 22/88, 22/90, 22/91, 22/95, 22/97, 22/98, 23/21, 23/22, 23/23, 23/24, 23/25, 23/28, 23/29, 23/30, 23/31, 23/32, 23/35, 23/36, 23/37, 23/38, 23/39, 23/42, 23/43, 23/44, 23/45, 23/46, 23/49, 23/50, 23/51, 23/52, 23/53, 23/56, 23/57, 23/58, 23/59, 23/60, 23/63, 23/64, 23/65, 23/66, 23/67, 23/70, 23/71, 23/72, 23/73, 23/74, 23/77, 23/78, 23/79, 23/80, 23/81, 23/84, 23/85, 23/86, 23/87, 23/88, 23/91, 23/92, 23/93, 23/94, 23/95, 23/98, 24/22, 24/24, 24/25, 24/29, 24/31, 24/32, 24/36, 24/38, 24/39, 24/43, 24/45, 24/46, 24/50, 24/52, 24/53, 24/57, 24/59, 24/60, 24/64, 24/66, 24/67, 24/71, 24/73, 24/74, 24/78, 24/80, 24/81, 24/85, 24/87, 24/88, 24/92, 24/94, 24/95, 25/20, 25/21, 25/22, 25/25, 25/26, 25/27, 25/28, 25/29, 25/32, 25/33, 25/34, 25/35, 25/36, 25/39, 25/40, 25/41, 25/42, 25/43, 25/46, 25/47, 25/48, 25/49, 25/50, 25/53, 25/54, 25/55, 25/56, 25/57, 25/60, 25/61, 25/62, 25/63, 25/64, 25/67, 25/68, 25/69, 25/70, 25/71, 25/74, 25/75, 25/76, 25/77, 25/78, 25/81, 25/82, 25/83, 25/84, 25/85, 25/88, 25/89, 25/90, 25/91, 25/92, 25/95, 25/96, 25/97, 25/98, 26/21, 26/22, 26/26, 26/28, 26/29, 26/33, 26/35, 26/36, 26/40, 26/42, 26/43, 26/47, 26/49, 26/50, 26/54, 26/56, 26/57, 26/61, 26/63, 26/64, 26/68, 26/70, 26/71, 26/75, 26/77, 26/78, 26/82, 26/84, 26/85, 26/89, 26/91, 26/92, 26/96, 26/98, 27/22, 27/23, 27/24, 27/25, 27/26, 27/29, 27/30, 27/31, 27/32, 27/33, 27/36, 27/37, 27/38, 27/39, 27/40, 27/43, 27/44, 27/45, 27/46, 27/47, 27/50, 27/51, 27/52, 27/53, 27/54, 27/57, 27/58, 27/59, 27/60, 27/61, 27/64, 27/65, 27/66, 27/67, 27/68, 27/71, 27/72, 27/73, 27/74, 27/75, 27/78, 27/79, 27/80, 27/81, 27/82, 27/85, 27/86, 27/87, 27/88, 27/89, 27/92, 27/93, 27/94, 27/95, 27/96, 28/23, 28/25, 28/26, 28/30, 28/32, 28/33, 28/37, 28/39, 28/40, 28/44, 28/46, 28/47, 28/51, 28/53, 28/54, 28/58, 28/60, 28/61, 28/65, 28/67, 28/68, 28/72, 28/74, 28/75, 28/79, 28/81, 28/82, 28/86, 28/88, 28/89, 28/93, 28/95, 28/96, 29/20, 29/21, 29/22, 29/23, 29/26, 29/27, 29/28, 29/29, 29/30, 29/33, 29/34, 29/35, 29/36, 29/37, 29/40, 29/41, 29/42, 29/43, 29/44, 29/47, 29/48, 29/49, 29/50, 29/51, 29/54, 29/55, 29/56, 29/57, 29/58, 29/61, 29/62, 29/63, 29/64, 29/65, 29/68, 29/69, 29/70, 29/71, 29/72, 29/75, 29/76, 29/77, 29/78, 29/79, 29/82, 29/83, 29/84, 29/85, 29/86, 29/89, 29/90, 29/91, 29/92, 29/93, 29/96, 29/97, 29/98, 30/20, 30/22, 30/23, 30/27, 30/29, 30/30, 30/34, 30/36, 30/37, 30/41, 30/43, 30/44, 30/48, 30/50, 30/51, 30/55, 30/57, 30/58, 30/62, 30/64, 30/65, 30/69, 30/71, 30/72, 30/76, 30/78, 30/79, 30/83, 30/85, 30/86, 30/90, 30/92, 30/93, 30/97, 31/20, 31/23, 31/24, 31/25, 31/26, 31/27, 31/30, 31/31, 31/32, 31/33, 31/34, 31/37, 31/38, 31/39, 31/40, 31/41, 31/44, 31/45, 31/46, 31/47, 31/48, 31/51, 31/52, 31/53, 31/54, 31/55, 31/58, 31/59, 31/60, 31/61, 31/62, 31/65, 31/66, 31/67, 31/68, 31/69, 31/72, 31/73, 31/74, 31/75, 31/76, 31/79, 31/80, 31/81, 31/82, 31/83, 31/86, 31/87, 31/88, 31/89, 31/90, 31/93, 31/94, 31/95, 31/96, 31/97, 32/20, 32/24, 32/26, 32/27, 32/31, 32/33, 32/34, 32/38, 32/40, 32/41, 32/45, 32/47, 32/48, 32/52, 32/54, 32/55, 32/59, 32/61, 32/62, 32/66, 32/68, 32/69, 32/73, 32/75, 32/76, 32/80, 32/82, 32/83, 32/87, 32/89, 32/90, 32/94, 32/96, 32/97, 33/20, 33/21, 33/22, 33/23, 33/24, 33/27, 33/28, 33/29, 33/30, 33/31, 33/34, 33/35, 33/36, 33/37, 33/38, 33/41, 33/42, 33/43, 33/44, 33/45, 33/48, 33/49, 33/50, 33/51, 33/52, 33/55, 33/56, 33/57, 33/58, 33/59, 33/62, 33/63, 33/64, 33/65, 33/66, 33/69, 33/70, 33/71, 33/72, 33/73, 33/76, 33/77, 33/78, 33/79, 33/80, 33/83, 33/84, 33/85, 33/86, 33/87, 33/90, 33/91, 33/92, 33/93, 33/94, 33/97, 33/98, 34/21, 34/23, 34/24, 34/28, 34/30, 34/31, 34/35, 34/37, 34/38, 34/42, 34/44, 34/45, 34/49, 34/51, 34/52, 34/56, 34/58, 34/59, 34/63, 34/65, 34/66, 34/70, 34/72, 34/73, 34/77, 34/79, 34/80, 34/84, 34/86, 34/87, 34/91, 34/93, 34/94, 34/98, 35/20, 35/21, 35/24, 35/25, 35/26, 35/27, 35/28, 35/31, 35/32, 35/33, 35/34, 35/35, 35/38, 35/39, 35/40, 35/41, 35/42, 35/45, 35/46, 35/47, 35/48, 35/49, 35/52, 35/53, 35/54, 35/55, 35/56, 35/59, 35/60, 35/61, 35/62, 35/63, 35/66, 35/67, 35/68, 35/69, 35/70, 35/73, 35/74, 35/75, 35/76, 35/77, 35/80, 35/81, 35/82, 35/83, 35/84, 35/87, 35/88, 35/89, 35/90, 35/91, 35/94, 35/95, 35/96, 35/97, 35/98, 36/21, 36/25, 36/26, 36/28, 36/32, 36/34, 36/35, 36/39, 36/41, 36/42, 36/46, 36/48, 36/49, 36/53, 36/55, 36/56, 36/60, 36/62, 36/63, 36/67, 36/69, 36/70, 36/74, 36/76, 36/77, 36/81, 36/83, 36/84, 36/88, 36/90, 36/91, 36/95, 36/97, 36/98, 37/20, 37/21, 37/26, 37/27, 37/28, 37/29, 37/30, 37/31, 37/32, 37/35, 37/36, 37/37, 37/38, 37/39, 37/42, 37/43, 37/44, 37/45, 37/46, 37/49, 37/50, 37/51, 37/52, 37/53, 37/56, 37/57, 37/58, 37/59, 37/60, 37/63, 37/64, 37/65, 37/66, 37/67, 37/70, 37/71, 37/72, 37/73, 37/74, 37/77, 37/78, 37/79, 37/80, 37/81, 37/84, 37/85, 37/86, 37/87, 37/88, 37/91, 37/92, 37/93, 37/94, 37/95, 37/98, 38/20, 38/21, 38/27, 38/29, 38/30, 38/32, 38/36, 38/38, 38/39, 38/43, 38/45, 38/46, 38/50, 38/52, 38/53, 38/57, 38/59, 38/60, 38/64, 38/66, 38/67, 38/71, 38/73, 38/74, 38/78, 38/80, 38/81, 38/85, 38/87, 38/88, 38/92, 38/94, 38/95, 39/21, 39/22, 39/23, 39/24, 39/25, 39/26, 39/27, 39/30, 39/31, 39/32, 39/33, 39/34, 39/35, 39/36, 39/39, 39/40, 39/41, 39/42, 39/43, 39/46, 39/47, 39/48, 39/49, 39/50, 39/53, 39/54, 39/55, 39/56, 39/57, 39/60, 39/61, 39/62, 39/63, 39/64, 39/67, 39/68, 39/69, 39/70, 39/71, 39/74, 39/75, 39/76, 39/77, 39/78, 39/81, 39/82, 39/83, 39/84, 39/85, 39/88, 39/89, 39/90, 39/91, 39/92, 39/95, 39/96, 39/97, 39/98, 40/22, 40/24, 40/26, 40/27, 40/31, 40/33, 40/34, 40/36, 40/40, 40/41, 40/43, 40/47, 40/48, 40/50, 40/54, 40/55, 40/57, 40/61, 40/62, 40/64, 40/68, 40/70, 40/71, 40/75, 40/77, 40/78, 40/82, 40/84, 40/85, 40/89, 40/91, 40/92, 40/96, 40/98, 41/20, 41/21, 41/22, 41/23, 41/24, 41/27, 41/28, 41/29, 41/30, 41/31, 41/34, 41/35, 41/36, 41/41, 41/42, 41/43, 41/48, 41/49, 41/50, 41/55, 41/56, 41/57, 41/62, 41/63, 41/64, 41/65, 41/66, 41/67, 41/68, 41/71, 41/72, 41/73, 41/74, 41/75, 41/78, 41/79, 41/80, 41/81, 41/82, 41/85, 41/86, 41/87, 41/88, 41/89, 41/92, 41/93, 41/94, 41/95, 41/96, 42/21, 42/23, 42/24, 42/28, 42/30, 42/31, 42/35, 42/36, 42/42, 42/43, 42/49, 42/50, 42/56, 42/57, 42/63, 42/65, 42/66, 42/68, 42/72, 42/74, 42/75, 42/79, 42/81, 42/82, 42/86, 42/88, 42/89, 42/93, 42/95, 42/96, 43/20, 43/21, 43/24, 43/25, 43/26, 43/27, 43/28, 43/31, 43/36, 43/43, 43/50, 43/57, 43/58, 43/59, 43/60, 43/61, 43/62, 43/63, 43/66, 43/67, 43/68, 43/69, 43/70, 43/71, 43/72, 43/75, 43/76, 43/77, 43/78, 43/79, 43/82, 43/83, 43/84, 43/85, 43/86, 43/89, 43/90, 43/91, 43/92, 43/93, 43/96, 43/97, 43/98, 44/20, 44/21, 44/25, 44/26, 44/28, 44/29, 44/30, 44/31, 44/32, 44/33, 44/34, 44/35, 44/36, 44/37, 44/38, 44/39, 44/40, 44/41, 44/42, 44/43, 44/44, 44/45, 44/46, 44/47, 44/48, 44/49, 44/50, 44/58, 44/60, 44/62, 44/63, 44/67, 44/69, 44/70, 44/72, 44/76, 44/77, 44/79, 44/83, 44/84, 44/86, 44/90, 44/91, 44/93, 44/97, 44/98, 45/21, 45/26, 45/29, 45/30, 45/32, 45/33, 45/35, 45/37, 45/39, 45/40, 45/42, 45/44, 45/46, 45/48, 45/50, 45/51, 45/52, 45/53, 45/54, 45/55, 45/56, 45/57, 45/58, 45/59, 45/60, 45/63, 45/64, 45/65, 45/66, 45/67, 45/70, 45/71, 45/72, 45/77, 45/78, 45/79, 45/84, 45/85, 45/86, 45/91, 45/92, 45/93, 45/98, 46/20, 46/21, 46/22, 46/23, 46/24, 46/25, 46/26, 46/30, 46/33, 46/34, 46/35, 46/36, 46/37, 46/40, 46/41, 46/42, 46/43, 46/44, 46/45, 46/46, 46/47, 46/48, 46/51, 46/52, 46/54, 46/55, 46/57, 46/59, 46/60, 46/64, 46/66, 46/67, 46/71, 46/72, 46/78, 46/79, 46/85, 46/86, 46/92, 46/93, 47/20, 47/22, 47/24, 47/26, 47/27, 47/28, 47/29, 47/30, 47/34, 47/36, 47/37, 47/41, 47/43, 47/45, 47/47, 47/48, 47/52, 47/55, 47/56, 47/57, 47/60, 47/61, 47/62, 47/63, 47/64, 47/67, 47/72, 47/79, 47/86, 47/93, 47/94, 47/95, 47/96, 47/97, 47/98, 48/20, 48/21, 48/22, 48/23, 48/24, 48/27, 48/28, 48/30, 48/31, 48/32, 48/33, 48/34, 48/37, 48/38, 48/39, 48/40, 48/41, 48/42, 48/43, 48/44, 48/45, 48/48, 48/49, 48/50, 48/51, 48/52, 48/56, 48/57, 48/61, 48/62, 48/64, 48/65, 48/66, 48/67, 48/68, 48/69, 48/70, 48/71, 48/72, 48/73, 48/74, 48/75, 48/76, 48/77, 48/78, 48/79, 48/80, 48/81, 48/82, 48/83, 48/84, 48/85, 48/86, 48/94, 48/96, 48/98, 49/21, 49/23, 49/24, 49/28, 49/31, 49/32, 49/34, 49/38, 49/40, 49/42, 49/44, 49/45, 49/49, 49/51, 49/52, 49/57, 49/62, 49/65, 49/66, 49/68, 49/69, 49/71, 49/73, 49/75, 49/76, 49/78, 49/80, 49/82, 49/84, 49/86, 49/87, 49/88, 49/89, 49/90, 49/91, 49/92, 49/93, 49/94, 49/95, 49/96, 50/20, 50/21, 50/24, 50/25, 50/26, 50/27, 50/28, 50/32, 50/33, 50/34, 50/35, 50/36, 50/37, 50/38, 50/39, 50/40, 50/41, 50/42, 50/45, 50/46, 50/47, 50/48, 50/49, 50/52, 50/53, 50/54, 50/55, 50/56, 50/57, 50/58, 50/59, 50/60, 50/61, 50/62, 50/66, 50/69, 50/70, 50/71, 50/72, 50/73, 50/76, 50/77, 50/78, 50/79, 50/80, 50/81, 50/82, 50/83, 50/84, 50/87, 50/88, 50/90, 50/91, 50/93, 50/95, 50/96, 51/20, 51/21, 51/25, 51/27, 51/28, 51/33, 51/35, 51/37, 51/39, 51/41, 51/42, 51/46, 51/48, 51/49, 51/53, 51/55, 51/56, 51/58, 51/60, 51/62, 51/63, 51/64, 51/65, 51/66, 51/70, 51/72, 51/73, 51/77, 51/79, 51/81, 51/83, 51/84, 51/88, 51/91, 51/92, 51/93, 51/96, 51/97, 51/98, 52/21, 52/22, 52/23, 52/24, 52/25, 52/28, 52/29, 52/30, 52/31, 52/32, 52/33, 52/34, 52/35, 52/36, 52/37, 52/38, 52/39, 52/42, 52/43, 52/44, 52/45, 52/46, 52/49, 52/50, 52/51, 52/52, 52/53, 52/56, 52/57, 52/58, 52/59, 52/60, 52/63, 52/64, 52/66, 52/67, 52/68, 52/69, 52/70, 52/73, 52/74, 52/75, 52/76, 52/77, 52/78, 52/79, 52/80, 52/81, 52/84, 52/85, 52/86, 52/87, 52/88, 52/92, 52/93, 52/97, 52/98, 53/22, 53/24, 53/25, 53/29, 53/31, 53/32, 53/34, 53/36, 53/38, 53/39, 53/43, 53/45, 53/46, 53/50, 53/52, 53/53, 53/57, 53/59, 53/60, 53/64, 53/67, 53/68, 53/70, 53/74, 53/76, 53/78, 53/80, 53/81, 53/85, 53/87, 53/88, 53/93, 53/98, 54/20, 54/21, 54/22, 54/25, 54/26, 54/27, 54/28, 54/29, 54/32, 54/33, 54/34, 54/35, 54/36, 54/39, 54/40, 54/41, 54/42, 54/43, 54/46, 54/47, 54/48, 54/49, 54/50, 54/53, 54/54, 54/55, 54/56, 54/57, 54/60, 54/61, 54/62, 54/63, 54/64, 54/68, 54/69, 54/70, 54/71, 54/72, 54/73, 54/74, 54/75, 54/76, 54/77, 54/78, 54/81, 54/82, 54/83, 54/84, 54/85, 54/88, 54/89, 54/90, 54/91, 54/92, 54/93, 54/94, 54/95, 54/96, 54/97, 54/98, 55/21, 55/22, 55/26, 55/28, 55/29, 55/33, 55/35, 55/36, 55/40, 55/42, 55/43, 55/47, 55/49, 55/50, 55/54, 55/56, 55/57, 55/61, 55/63, 55/64, 55/69, 55/71, 55/73, 55/75, 55/77, 55/78, 55/82, 55/84, 55/85, 55/89, 55/91, 55/92, 55/94, 55/96, 55/98, 56/22, 56/23, 56/24, 56/25, 56/26, 56/29, 56/30, 56/31, 56/32, 56/33, 56/36, 56/37, 56/38, 56/39, 56/40, 56/43, 56/44, 56/45, 56/46, 56/47, 56/50, 56/51, 56/52, 56/53, 56/54, 56/57, 56/58, 56/59, 56/60, 56/61, 56/64, 56/65, 56/66, 56/67, 56/68, 56/69, 56/70, 56/71, 56/72, 56/73, 56/74, 56/75, 56/78, 56/79, 56/80, 56/81, 56/82, 56/85, 56/86, 56/87, 56/88, 56/89, 56/92, 56/93, 56/94, 56/95, 56/96, 57/23, 57/25, 57/26, 57/30, 57/32, 57/33, 57/37, 57/39, 57/40, 57/44, 57/46, 57/47, 57/51, 57/53, 57/54, 57/58, 57/60, 57/61, 57/65, 57/67, 57/68, 57/70, 57/72, 57/74, 57/75, 57/79, 57/81, 57/82, 57/86, 57/88, 57/89, 57/93, 57/95, 57/96, 58/20, 58/21, 58/22, 58/23, 58/26, 58/27, 58/28, 58/29, 58/30, 58/33, 58/34, 58/35, 58/36, 58/37, 58/40, 58/41, 58/42, 58/43, 58/44, 58/47, 58/48, 58/49, 58/50, 58/51, 58/54, 58/55, 58/56, 58/57, 58/58, 58/61, 58/62, 58/63, 58/64, 58/65, 58/68, 58/69, 58/70, 58/71, 58/72, 58/75, 58/76, 58/77, 58/78, 58/79, 58/82, 58/83, 58/84, 58/85, 58/86, 58/89, 58/90, 58/91, 58/92, 58/93, 58/96, 58/97, 58/98, 59/20, 59/22, 59/23, 59/27, 59/29, 59/30, 59/34, 59/36, 59/37, 59/41, 59/43, 59/44, 59/48, 59/50, 59/51, 59/55, 59/57, 59/58, 59/62, 59/64, 59/65, 59/69, 59/71, 59/72, 59/76, 59/78, 59/79, 59/83, 59/85, 59/86, 59/90, 59/92, 59/93, 59/97, 60/20, 60/23, 60/24, 60/25, 60/26, 60/27, 60/30, 60/31, 60/32, 60/33, 60/34, 60/37, 60/38, 60/39, 60/40, 60/41, 60/44, 60/45, 60/46, 60/47, 60/48, 60/51, 60/52, 60/53, 60/54, 60/55, 60/58, 60/59, 60/60, 60/61, 60/62, 60/65, 60/66, 60/67, 60/68, 60/69, 60/72, 60/73, 60/74, 60/75, 60/76, 60/79, 60/80, 60/81, 60/82, 60/83, 60/86, 60/87, 60/88, 60/89, 60/90, 60/93, 60/94, 60/95, 60/96, 60/97, 61/20, 61/24, 61/26, 61/27, 61/31, 61/33, 61/34, 61/38, 61/40, 61/41, 61/45, 61/47, 61/48, 61/52, 61/54, 61/55, 61/59, 61/61, 61/62, 61/66, 61/68, 61/69, 61/73, 61/75, 61/76, 61/80, 61/82, 61/83, 61/87, 61/89, 61/90, 61/94, 61/96, 61/97, 62/20, 62/21, 62/22, 62/23, 62/24, 62/27, 62/28, 62/29, 62/30, 62/31, 62/34, 62/35, 62/36, 62/37, 62/38, 62/41, 62/42, 62/43, 62/44, 62/45, 62/48, 62/49, 62/50, 62/51, 62/52, 62/55, 62/56, 62/57, 62/58, 62/59, 62/62, 62/63, 62/64, 62/65, 62/66, 62/69, 62/70, 62/71, 62/72, 62/73, 62/76, 62/77, 62/78, 62/79, 62/80, 62/83, 62/84, 62/85, 62/86, 62/87, 62/90, 62/91, 62/92, 62/93, 62/94, 62/97, 62/98, 63/21, 63/23, 63/24, 63/28, 63/30, 63/31, 63/35, 63/37, 63/38, 63/42, 63/44, 63/45, 63/49, 63/51, 63/52, 63/56, 63/58, 63/59, 63/63, 63/65, 63/66, 63/70, 63/72, 63/73, 63/77, 63/79, 63/80, 63/84, 63/86, 63/87, 63/91, 63/93, 63/94, 63/98, 64/20, 64/21, 64/24, 64/25, 64/26, 64/27, 64/28, 64/31, 64/32, 64/33, 64/34, 64/35, 64/38, 64/39, 64/40, 64/41, 64/42, 64/45, 64/46, 64/47, 64/48, 64/49, 64/52, 64/53, 64/54, 64/55, 64/56, 64/59, 64/60, 64/61, 64/62, 64/63, 64/66, 64/67, 64/68, 64/69, 64/70, 64/73, 64/74, 64/75, 64/76, 64/77, 64/80, 64/81, 64/82, 64/83, 64/84, 64/87, 64/88, 64/89, 64/90, 64/91, 64/94, 64/95, 64/96, 64/97, 64/98, 65/20, 65/21, 65/25, 65/27, 65/28, 65/32, 65/34, 65/35, 65/39, 65/41, 65/42, 65/46, 65/48, 65/49, 65/53, 65/55, 65/56, 65/60, 65/62, 65/63, 65/67, 65/69, 65/70, 65/74, 65/76, 65/77, 65/81, 65/83, 65/84, 65/88, 65/90, 65/91, 65/95, 65/97, 65/98, 66/21, 66/22, 66/23, 66/24, 66/25, 66/28, 66/29, 66/30, 66/31, 66/32, 66/35, 66/36, 66/37, 66/38, 66/39, 66/42, 66/43, 66/44, 66/45, 66/46, 66/49, 66/50, 66/51, 66/52, 66/53, 66/56, 66/57, 66/58, 66/59, 66/60, 66/63, 66/64, 66/65, 66/66, 66/67, 66/70, 66/71, 66/72, 66/73, 66/74, 66/77, 66/78, 66/79, 66/80, 66/81, 66/84, 66/85, 66/86, 66/87, 66/88, 66/91, 66/92, 66/93, 66/94, 66/95, 66/98, 67/22, 67/24, 67/25, 67/29, 67/31, 67/32, 67/36, 67/38, 67/39, 67/43, 67/45, 67/46, 67/50, 67/52, 67/53, 67/57, 67/59, 67/60, 67/64, 67/66, 67/67, 67/71, 67/73, 67/74, 67/78, 67/80, 67/81, 67/85, 67/87, 67/88, 67/92, 67/94, 67/95, 68/20, 68/21, 68/22, 68/25, 68/26, 68/27, 68/28, 68/29, 68/32, 68/33, 68/34, 68/35, 68/36, 68/39, 68/40, 68/41, 68/42, 68/43, 68/46, 68/47, 68/48, 68/49, 68/50, 68/53, 68/54, 68/55, 68/56, 68/57, 68/60, 68/61, 68/62, 68/63, 68/64, 68/67, 68/68, 68/69, 68/70, 68/71, 68/74, 68/75, 68/76, 68/77, 68/78, 68/81, 68/82, 68/83, 68/84, 68/85, 68/88, 68/89, 68/90, 68/91, 68/92, 68/95, 68/96, 68/97, 68/98, 69/21, 69/22, 69/26, 69/28, 69/29, 69/33, 69/35, 69/36, 69/40, 69/42, 69/43, 69/47, 69/49, 69/50, 69/54, 69/56, 69/57, 69/61, 69/63, 69/64, 69/68, 69/70, 69/71, 69/75, 69/77, 69/78, 69/82, 69/84, 69/85, 69/89, 69/91, 69/92, 69/96, 69/98, 70/22, 70/23, 70/24, 70/25, 70/26, 70/29, 70/30, 70/31, 70/32, 70/33, 70/36, 70/37, 70/38, 70/39, 70/40, 70/43, 70/44, 70/45, 70/46, 70/47, 70/50, 70/51, 70/52, 70/53, 70/54, 70/57, 70/58, 70/59, 70/60, 70/61, 70/64, 70/65, 70/66, 70/67, 70/68, 70/71, 70/72, 70/73, 70/74, 70/75, 70/78, 70/79, 70/80, 70/81, 70/82, 70/85, 70/86, 70/87, 70/88, 70/89, 70/92, 70/93, 70/94, 70/95, 70/96, 71/23, 71/25, 71/26, 71/30, 71/32, 71/33, 71/37, 71/39, 71/40, 71/44, 71/46, 71/47, 71/51, 71/53, 71/54, 71/58, 71/60, 71/61, 71/65, 71/67, 71/68, 71/72, 71/74, 71/75, 71/79, 71/81, 71/82, 71/86, 71/88, 71/89, 71/93, 71/95, 71/96, 72/20, 72/21, 72/22, 72/23, 72/26, 72/27, 72/28, 72/29, 72/30, 72/33, 72/34, 72/35, 72/36, 72/37, 72/40, 72/41, 72/42, 72/43, 72/44, 72/47, 72/48, 72/49, 72/50, 72/51, 72/54, 72/55, 72/56, 72/57, 72/58, 72/61, 72/62, 72/63, 72/64, 72/65, 72/68, 72/69, 72/70, 72/71, 72/72, 72/75, 72/76, 72/77, 72/78, 72/79, 72/82, 72/83, 72/84, 72/85, 72/86, 72/89, 72/90, 72/91, 72/92, 72/93, 72/96, 72/97, 72/98, 73/20, 73/22, 73/23, 73/27, 73/29, 73/30, 73/34, 73/36, 73/37, 73/41, 73/43, 73/44, 73/48, 73/50, 73/51, 73/55, 73/57, 73/58, 73/62, 73/64, 73/65, 73/69, 73/71, 73/72, 73/76, 73/78, 73/79, 73/83, 73/85, 73/86, 73/90, 73/92, 73/93, 73/97, 74/20, 74/23, 74/24, 74/25, 74/26, 74/27, 74/30, 74/31, 74/32, 74/33, 74/34, 74/37, 74/38, 74/39, 74/40, 74/41, 74/44, 74/45, 74/46, 74/47, 74/48, 74/51, 74/52, 74/53, 74/54, 74/55, 74/58, 74/59, 74/60, 74/61, 74/62, 74/65, 74/66, 74/67, 74/68, 74/69, 74/72, 74/73, 74/74, 74/75, 74/76, 74/79, 74/80, 74/81, 74/82, 74/83, 74/86, 74/87, 74/88, 74/89, 74/90, 74/93, 74/94, 74/95, 74/96, 74/97, 75/20, 75/24, 75/26, 75/27, 75/31, 75/33, 75/34, 75/38, 75/40, 75/41, 75/45, 75/47, 75/48, 75/52, 75/54, 75/55, 75/59, 75/61, 75/62, 75/66, 75/68, 75/69, 75/73, 75/75, 75/76, 75/80, 75/82, 75/83, 75/87, 75/89, 75/90, 75/94, 75/96, 75/97, 76/20, 76/21, 76/22, 76/23, 76/24, 76/27, 76/28, 76/29, 76/30, 76/31, 76/34, 76/35, 76/36, 76/37, 76/38, 76/41, 76/42, 76/43, 76/44, 76/45, 76/48, 76/49, 76/50, 76/51, 76/52, 76/55, 76/56, 76/57, 76/58, 76/59, 76/62, 76/63, 76/64, 76/65, 76/66, 76/69, 76/70, 76/71, 76/72, 76/73, 76/76, 76/77, 76/78, 76/79, 76/80, 76/83, 76/84, 76/85, 76/86, 76/87, 76/90, 76/91, 76/92, 76/93, 76/94, 76/97, 76/98, 77/21, 77/23, 77/24, 77/28, 77/30, 77/31, 77/35, 77/37, 77/38, 77/42, 77/44, 77/45, 77/49, 77/51, 77/52, 77/56, 77/58, 77/59, 77/63, 77/65, 77/66, 77/70, 77/72, 77/73, 77/77, 77/79, 77/80, 77/84, 77/86, 77/87, 77/91, 77/93, 77/94, 77/98, 78/20, 78/21, 78/24, 78/25, 78/26, 78/27, 78/28, 78/31, 78/32, 78/33, 78/34, 78/35, 78/38, 78/39, 78/40, 78/41, 78/42, 78/45, 78/46, 78/47, 78/48, 78/49, 78/52, 78/53, 78/54, 78/55, 78/56, 78/59, 78/60, 78/61, 78/62, 78/63, 78/66, 78/67, 78/68, 78/69, 78/70, 78/73, 78/74, 78/75, 78/76, 78/77, 78/80, 78/81, 78/82, 78/83, 78/84, 78/87, 78/88, 78/89, 78/90, 78/91, 78/94, 78/95, 78/96, 78/97, 78/98
}
 \filldraw[color = red, opacity=0.9] (\x, \y-10) rectangle (\x+1, \y-10+1);

\foreach \x/\y in {
 10/20, 10/21, 10/23, 10/26, 10/27, 10/28, 10/30, 10/33, 10/34, 10/35, 10/37, 10/40, 10/41, 10/42, 10/44, 10/47, 10/48, 10/49, 10/51, 10/54, 10/55, 10/56, 10/58, 10/61, 10/62, 10/63, 10/65, 10/68, 10/69, 10/70, 10/72, 10/75, 10/76, 10/77, 10/79, 10/82, 10/83, 10/84, 10/86, 10/89, 10/90, 10/91, 10/93, 10/96, 10/97, 10/98, 11/23, 11/24, 11/30, 11/31, 11/37, 11/38, 11/44, 11/45, 11/51, 11/52, 11/58, 11/59, 11/65, 11/66, 11/72, 11/73, 11/79, 11/80, 11/86, 11/87, 11/93, 11/94, 12/20, 12/23, 12/24, 12/25, 12/27, 12/30, 12/31, 12/32, 12/34, 12/37, 12/38, 12/39, 12/41, 12/44, 12/45, 12/46, 12/48, 12/51, 12/52, 12/53, 12/55, 12/58, 12/59, 12/60, 12/62, 12/65, 12/66, 12/67, 12/69, 12/72, 12/73, 12/74, 12/76, 12/79, 12/80, 12/81, 12/83, 12/86, 12/87, 12/88, 12/90, 12/93, 12/94, 12/95, 12/97, 13/20, 13/21, 13/27, 13/28, 13/34, 13/35, 13/41, 13/42, 13/48, 13/49, 13/55, 13/56, 13/62, 13/63, 13/69, 13/70, 13/76, 13/77, 13/83, 13/84, 13/90, 13/91, 13/97, 13/98, 14/20, 14/21, 14/22, 14/24, 14/27, 14/28, 14/29, 14/31, 14/34, 14/35, 14/36, 14/38, 14/41, 14/42, 14/43, 14/45, 14/48, 14/49, 14/50, 14/52, 14/55, 14/56, 14/57, 14/59, 14/62, 14/63, 14/64, 14/66, 14/69, 14/70, 14/71, 14/73, 14/76, 14/77, 14/78, 14/80, 14/83, 14/84, 14/85, 14/87, 14/90, 14/91, 14/92, 14/94, 14/97, 14/98, 15/24, 15/25, 15/31, 15/32, 15/38, 15/39, 15/45, 15/46, 15/52, 15/53, 15/59, 15/60, 15/66, 15/67, 15/73, 15/74, 15/80, 15/81, 15/87, 15/88, 15/94, 15/95, 16/21, 16/24, 16/25, 16/26, 16/28, 16/31, 16/32, 16/33, 16/35, 16/38, 16/39, 16/40, 16/42, 16/45, 16/46, 16/47, 16/49, 16/52, 16/53, 16/54, 16/56, 16/59, 16/60, 16/61, 16/63, 16/66, 16/67, 16/68, 16/70, 16/73, 16/74, 16/75, 16/77, 16/80, 16/81, 16/82, 16/84, 16/87, 16/88, 16/89, 16/91, 16/94, 16/95, 16/96, 16/98, 17/21, 17/22, 17/28, 17/29, 17/35, 17/36, 17/42, 17/43, 17/49, 17/50, 17/56, 17/57, 17/63, 17/64, 17/70, 17/71, 17/77, 17/78, 17/84, 17/85, 17/91, 17/92, 17/98, 18/21, 18/22, 18/23, 18/25, 18/28, 18/29, 18/30, 18/32, 18/35, 18/36, 18/37, 18/39, 18/42, 18/43, 18/44, 18/46, 18/49, 18/50, 18/51, 18/53, 18/56, 18/57, 18/58, 18/60, 18/63, 18/64, 18/65, 18/67, 18/70, 18/71, 18/72, 18/74, 18/77, 18/78, 18/79, 18/81, 18/84, 18/85, 18/86, 18/88, 18/91, 18/92, 18/93, 18/95, 18/98, 19/25, 19/26, 19/32, 19/33, 19/39, 19/40, 19/46, 19/47, 19/53, 19/54, 19/60, 19/61, 19/67, 19/68, 19/74, 19/75, 19/81, 19/82, 19/88, 19/89, 19/95, 19/96, 20/20, 20/22, 20/25, 20/26, 20/27, 20/29, 20/32, 20/33, 20/34, 20/36, 20/39, 20/40, 20/41, 20/43, 20/46, 20/47, 20/48, 20/50, 20/53, 20/54, 20/55, 20/57, 20/60, 20/61, 20/62, 20/64, 20/67, 20/68, 20/69, 20/71, 20/74, 20/75, 20/76, 20/78, 20/81, 20/82, 20/83, 20/85, 20/88, 20/89, 20/90, 20/92, 20/95, 20/96, 20/97, 21/22, 21/23, 21/29, 21/30, 21/36, 21/37, 21/43, 21/44, 21/50, 21/51, 21/57, 21/58, 21/64, 21/65, 21/71, 21/72, 21/78, 21/79, 21/85, 21/86, 21/92, 21/93, 22/22, 22/23, 22/24, 22/26, 22/29, 22/30, 22/31, 22/33, 22/36, 22/37, 22/38, 22/40, 22/43, 22/44, 22/45, 22/47, 22/50, 22/51, 22/52, 22/54, 22/57, 22/58, 22/59, 22/61, 22/64, 22/65, 22/66, 22/68, 22/71, 22/72, 22/73, 22/75, 22/78, 22/79, 22/80, 22/82, 22/85, 22/86, 22/87, 22/89, 22/92, 22/93, 22/94, 22/96, 23/20, 23/26, 23/27, 23/33, 23/34, 23/40, 23/41, 23/47, 23/48, 23/54, 23/55, 23/61, 23/62, 23/68, 23/69, 23/75, 23/76, 23/82, 23/83, 23/89, 23/90, 23/96, 23/97, 24/20, 24/21, 24/23, 24/26, 24/27, 24/28, 24/30, 24/33, 24/34, 24/35, 24/37, 24/40, 24/41, 24/42, 24/44, 24/47, 24/48, 24/49, 24/51, 24/54, 24/55, 24/56, 24/58, 24/61, 24/62, 24/63, 24/65, 24/68, 24/69, 24/70, 24/72, 24/75, 24/76, 24/77, 24/79, 24/82, 24/83, 24/84, 24/86, 24/89, 24/90, 24/91, 24/93, 24/96, 24/97, 24/98, 25/23, 25/24, 25/30, 25/31, 25/37, 25/38, 25/44, 25/45, 25/51, 25/52, 25/58, 25/59, 25/65, 25/66, 25/72, 25/73, 25/79, 25/80, 25/86, 25/87, 25/93, 25/94, 26/20, 26/23, 26/24, 26/25, 26/27, 26/30, 26/31, 26/32, 26/34, 26/37, 26/38, 26/39, 26/41, 26/44, 26/45, 26/46, 26/48, 26/51, 26/52, 26/53, 26/55, 26/58, 26/59, 26/60, 26/62, 26/65, 26/66, 26/67, 26/69, 26/72, 26/73, 26/74, 26/76, 26/79, 26/80, 26/81, 26/83, 26/86, 26/87, 26/88, 26/90, 26/93, 26/94, 26/95, 26/97, 27/20, 27/21, 27/27, 27/28, 27/34, 27/35, 27/41, 27/42, 27/48, 27/49, 27/55, 27/56, 27/62, 27/63, 27/69, 27/70, 27/76, 27/77, 27/83, 27/84, 27/90, 27/91, 27/97, 27/98, 28/20, 28/21, 28/22, 28/24, 28/27, 28/28, 28/29, 28/31, 28/34, 28/35, 28/36, 28/38, 28/41, 28/42, 28/43, 28/45, 28/48, 28/49, 28/50, 28/52, 28/55, 28/56, 28/57, 28/59, 28/62, 28/63, 28/64, 28/66, 28/69, 28/70, 28/71, 28/73, 28/76, 28/77, 28/78, 28/80, 28/83, 28/84, 28/85, 28/87, 28/90, 28/91, 28/92, 28/94, 28/97, 28/98, 29/24, 29/25, 29/31, 29/32, 29/38, 29/39, 29/45, 29/46, 29/52, 29/53, 29/59, 29/60, 29/66, 29/67, 29/73, 29/74, 29/80, 29/81, 29/87, 29/88, 29/94, 29/95, 30/21, 30/24, 30/25, 30/26, 30/28, 30/31, 30/32, 30/33, 30/35, 30/38, 30/39, 30/40, 30/42, 30/45, 30/46, 30/47, 30/49, 30/52, 30/53, 30/54, 30/56, 30/59, 30/60, 30/61, 30/63, 30/66, 30/67, 30/68, 30/70, 30/73, 30/74, 30/75, 30/77, 30/80, 30/81, 30/82, 30/84, 30/87, 30/88, 30/89, 30/91, 30/94, 30/95, 30/96, 30/98, 31/21, 31/22, 31/28, 31/29, 31/35, 31/36, 31/42, 31/43, 31/49, 31/50, 31/56, 31/57, 31/63, 31/64, 31/70, 31/71, 31/77, 31/78, 31/84, 31/85, 31/91, 31/92, 31/98, 32/21, 32/22, 32/23, 32/25, 32/28, 32/29, 32/30, 32/32, 32/35, 32/36, 32/37, 32/39, 32/42, 32/43, 32/44, 32/46, 32/49, 32/50, 32/51, 32/53, 32/56, 32/57, 32/58, 32/60, 32/63, 32/64, 32/65, 32/67, 32/70, 32/71, 32/72, 32/74, 32/77, 32/78, 32/79, 32/81, 32/84, 32/85, 32/86, 32/88, 32/91, 32/92, 32/93, 32/95, 32/98, 33/25, 33/26, 33/32, 33/33, 33/39, 33/40, 33/46, 33/47, 33/53, 33/54, 33/60, 33/61, 33/67, 33/68, 33/74, 33/75, 33/81, 33/82, 33/88, 33/89, 33/95, 33/96, 34/20, 34/25, 34/26, 34/27, 34/29, 34/32, 34/33, 34/34, 34/36, 34/39, 34/40, 34/41, 34/43, 34/46, 34/47, 34/48, 34/50, 34/53, 34/54, 34/55, 34/57, 34/60, 34/61, 34/62, 34/64, 34/67, 34/68, 34/69, 34/71, 34/74, 34/75, 34/76, 34/78, 34/81, 34/82, 34/83, 34/85, 34/88, 34/89, 34/90, 34/92, 34/95, 34/96, 34/97, 35/29, 35/30, 35/36, 35/37, 35/43, 35/44, 35/50, 35/51, 35/57, 35/58, 35/64, 35/65, 35/71, 35/72, 35/78, 35/79, 35/85, 35/86, 35/92, 35/93, 36/29, 36/30, 36/31, 36/33, 36/36, 36/37, 36/38, 36/40, 36/43, 36/44, 36/45, 36/47, 36/50, 36/51, 36/52, 36/54, 36/57, 36/58, 36/59, 36/61, 36/64, 36/65, 36/66, 36/68, 36/71, 36/72, 36/73, 36/75, 36/78, 36/79, 36/80, 36/82, 36/85, 36/86, 36/87, 36/89, 36/92, 36/93, 36/94, 36/96, 37/33, 37/34, 37/40, 37/41, 37/47, 37/48, 37/54, 37/55, 37/61, 37/62, 37/68, 37/69, 37/75, 37/76, 37/82, 37/83, 37/89, 37/90, 37/96, 37/97, 38/33, 38/34, 38/35, 38/40, 38/41, 38/42, 38/47, 38/48, 38/49, 38/54, 38/55, 38/56, 38/61, 38/62, 38/63, 38/65, 38/68, 38/69, 38/70, 38/72, 38/75, 38/76, 38/77, 38/79, 38/82, 38/83, 38/84, 38/86, 38/89, 38/90, 38/91, 38/93, 38/96, 38/97, 38/98, 39/65, 39/66, 39/72, 39/73, 39/79, 39/80, 39/86, 39/87, 39/93, 39/94, 40/65, 40/66, 40/67, 40/69, 40/72, 40/73, 40/74, 40/76, 40/79, 40/80, 40/81, 40/83, 40/86, 40/87, 40/88, 40/90, 40/93, 40/94, 40/95, 40/97, 41/69, 41/70, 41/76, 41/77, 41/83, 41/84, 41/90, 41/91, 41/97, 41/98, 42/69, 42/70, 42/71, 42/76, 42/77, 42/78, 42/83, 42/84, 42/85, 42/90, 42/91, 42/92, 42/97, 42/98, 47/46, 48/46, 48/47, 49/20, 49/22, 49/43, 49/46, 49/47, 49/48, 49/50, 50/22, 50/23, 50/43, 50/44, 50/50, 50/51, 51/22, 51/23, 51/24, 51/26, 51/40, 51/43, 51/44, 51/45, 51/47, 51/50, 51/51, 51/52, 51/54, 51/82, 52/20, 52/26, 52/27, 52/40, 52/41, 52/47, 52/48, 52/54, 52/55, 52/82, 52/83, 53/20, 53/21, 53/23, 53/26, 53/27, 53/28, 53/30, 53/37, 53/40, 53/41, 53/42, 53/44, 53/47, 53/48, 53/49, 53/51, 53/54, 53/55, 53/56, 53/58, 53/79, 53/82, 53/83, 53/84, 53/86, 54/23, 54/24, 54/30, 54/31, 54/37, 54/38, 54/44, 54/45, 54/51, 54/52, 54/58, 54/59, 54/79, 54/80, 54/86, 54/87, 55/20, 55/23, 55/24, 55/25, 55/27, 55/30, 55/31, 55/32, 55/34, 55/37, 55/38, 55/39, 55/41, 55/44, 55/45, 55/46, 55/48, 55/51, 55/52, 55/53, 55/55, 55/58, 55/59, 55/60, 55/62, 55/76, 55/79, 55/80, 55/81, 55/83, 55/86, 55/87, 55/88, 55/90, 56/20, 56/21, 56/27, 56/28, 56/34, 56/35, 56/41, 56/42, 56/48, 56/49, 56/55, 56/56, 56/62, 56/63, 56/76, 56/77, 56/83, 56/84, 56/90, 56/91, 57/20, 57/21, 57/22, 57/24, 57/27, 57/28, 57/29, 57/31, 57/34, 57/35, 57/36, 57/38, 57/41, 57/42, 57/43, 57/45, 57/48, 57/49, 57/50, 57/52, 57/55, 57/56, 57/57, 57/59, 57/62, 57/63, 57/64, 57/66, 57/73, 57/76, 57/77, 57/78, 57/80, 57/83, 57/84, 57/85, 57/87, 57/90, 57/91, 57/92, 57/94, 58/24, 58/25, 58/31, 58/32, 58/38, 58/39, 58/45, 58/46, 58/52, 58/53, 58/59, 58/60, 58/66, 58/67, 58/73, 58/74, 58/80, 58/81, 58/87, 58/88, 58/94, 58/95, 59/21, 59/24, 59/25, 59/26, 59/28, 59/31, 59/32, 59/33, 59/35, 59/38, 59/39, 59/40, 59/42, 59/45, 59/46, 59/47, 59/49, 59/52, 59/53, 59/54, 59/56, 59/59, 59/60, 59/61, 59/63, 59/66, 59/67, 59/68, 59/70, 59/73, 59/74, 59/75, 59/77, 59/80, 59/81, 59/82, 59/84, 59/87, 59/88, 59/89, 59/91, 59/94, 59/95, 59/96, 59/98, 60/21, 60/22, 60/28, 60/29, 60/35, 60/36, 60/42, 60/43, 60/49, 60/50, 60/56, 60/57, 60/63, 60/64, 60/70, 60/71, 60/77, 60/78, 60/84, 60/85, 60/91, 60/92, 60/98, 61/21, 61/22, 61/23, 61/25, 61/28, 61/29, 61/30, 61/32, 61/35, 61/36, 61/37, 61/39, 61/42, 61/43, 61/44, 61/46, 61/49, 61/50, 61/51, 61/53, 61/56, 61/57, 61/58, 61/60, 61/63, 61/64, 61/65, 61/67, 61/70, 61/71, 61/72, 61/74, 61/77, 61/78, 61/79, 61/81, 61/84, 61/85, 61/86, 61/88, 61/91, 61/92, 61/93, 61/95, 61/98, 62/25, 62/26, 62/32, 62/33, 62/39, 62/40, 62/46, 62/47, 62/53, 62/54, 62/60, 62/61, 62/67, 62/68, 62/74, 62/75, 62/81, 62/82, 62/88, 62/89, 62/95, 62/96, 63/20, 63/22, 63/25, 63/26, 63/27, 63/29, 63/32, 63/33, 63/34, 63/36, 63/39, 63/40, 63/41, 63/43, 63/46, 63/47, 63/48, 63/50, 63/53, 63/54, 63/55, 63/57, 63/60, 63/61, 63/62, 63/64, 63/67, 63/68, 63/69, 63/71, 63/74, 63/75, 63/76, 63/78, 63/81, 63/82, 63/83, 63/85, 63/88, 63/89, 63/90, 63/92, 63/95, 63/96, 63/97, 64/22, 64/23, 64/29, 64/30, 64/36, 64/37, 64/43, 64/44, 64/50, 64/51, 64/57, 64/58, 64/64, 64/65, 64/71, 64/72, 64/78, 64/79, 64/85, 64/86, 64/92, 64/93, 65/22, 65/23, 65/24, 65/26, 65/29, 65/30, 65/31, 65/33, 65/36, 65/37, 65/38, 65/40, 65/43, 65/44, 65/45, 65/47, 65/50, 65/51, 65/52, 65/54, 65/57, 65/58, 65/59, 65/61, 65/64, 65/65, 65/66, 65/68, 65/71, 65/72, 65/73, 65/75, 65/78, 65/79, 65/80, 65/82, 65/85, 65/86, 65/87, 65/89, 65/92, 65/93, 65/94, 65/96, 66/20, 66/26, 66/27, 66/33, 66/34, 66/40, 66/41, 66/47, 66/48, 66/54, 66/55, 66/61, 66/62, 66/68, 66/69, 66/75, 66/76, 66/82, 66/83, 66/89, 66/90, 66/96, 66/97, 67/20, 67/21, 67/23, 67/26, 67/27, 67/28, 67/30, 67/33, 67/34, 67/35, 67/37, 67/40, 67/41, 67/42, 67/44, 67/47, 67/48, 67/49, 67/51, 67/54, 67/55, 67/56, 67/58, 67/61, 67/62, 67/63, 67/65, 67/68, 67/69, 67/70, 67/72, 67/75, 67/76, 67/77, 67/79, 67/82, 67/83, 67/84, 67/86, 67/89, 67/90, 67/91, 67/93, 67/96, 67/97, 67/98, 68/23, 68/24, 68/30, 68/31, 68/37, 68/38, 68/44, 68/45, 68/51, 68/52, 68/58, 68/59, 68/65, 68/66, 68/72, 68/73, 68/79, 68/80, 68/86, 68/87, 68/93, 68/94, 69/20, 69/23, 69/24, 69/25, 69/27, 69/30, 69/31, 69/32, 69/34, 69/37, 69/38, 69/39, 69/41, 69/44, 69/45, 69/46, 69/48, 69/51, 69/52, 69/53, 69/55, 69/58, 69/59, 69/60, 69/62, 69/65, 69/66, 69/67, 69/69, 69/72, 69/73, 69/74, 69/76, 69/79, 69/80, 69/81, 69/83, 69/86, 69/87, 69/88, 69/90, 69/93, 69/94, 69/95, 69/97, 70/20, 70/21, 70/27, 70/28, 70/34, 70/35, 70/41, 70/42, 70/48, 70/49, 70/55, 70/56, 70/62, 70/63, 70/69, 70/70, 70/76, 70/77, 70/83, 70/84, 70/90, 70/91, 70/97, 70/98, 71/20, 71/21, 71/22, 71/24, 71/27, 71/28, 71/29, 71/31, 71/34, 71/35, 71/36, 71/38, 71/41, 71/42, 71/43, 71/45, 71/48, 71/49, 71/50, 71/52, 71/55, 71/56, 71/57, 71/59, 71/62, 71/63, 71/64, 71/66, 71/69, 71/70, 71/71, 71/73, 71/76, 71/77, 71/78, 71/80, 71/83, 71/84, 71/85, 71/87, 71/90, 71/91, 71/92, 71/94, 71/97, 71/98, 72/24, 72/25, 72/31, 72/32, 72/38, 72/39, 72/45, 72/46, 72/52, 72/53, 72/59, 72/60, 72/66, 72/67, 72/73, 72/74, 72/80, 72/81, 72/87, 72/88, 72/94, 72/95, 73/21, 73/24, 73/25, 73/26, 73/28, 73/31, 73/32, 73/33, 73/35, 73/38, 73/39, 73/40, 73/42, 73/45, 73/46, 73/47, 73/49, 73/52, 73/53, 73/54, 73/56, 73/59, 73/60, 73/61, 73/63, 73/66, 73/67, 73/68, 73/70, 73/73, 73/74, 73/75, 73/77, 73/80, 73/81, 73/82, 73/84, 73/87, 73/88, 73/89, 73/91, 73/94, 73/95, 73/96, 73/98, 74/21, 74/22, 74/28, 74/29, 74/35, 74/36, 74/42, 74/43, 74/49, 74/50, 74/56, 74/57, 74/63, 74/64, 74/70, 74/71, 74/77, 74/78, 74/84, 74/85, 74/91, 74/92, 74/98, 75/21, 75/22, 75/23, 75/25, 75/28, 75/29, 75/30, 75/32, 75/35, 75/36, 75/37, 75/39, 75/42, 75/43, 75/44, 75/46, 75/49, 75/50, 75/51, 75/53, 75/56, 75/57, 75/58, 75/60, 75/63, 75/64, 75/65, 75/67, 75/70, 75/71, 75/72, 75/74, 75/77, 75/78, 75/79, 75/81, 75/84, 75/85, 75/86, 75/88, 75/91, 75/92, 75/93, 75/95, 75/98, 76/25, 76/26, 76/32, 76/33, 76/39, 76/40, 76/46, 76/47, 76/53, 76/54, 76/60, 76/61, 76/67, 76/68, 76/74, 76/75, 76/81, 76/82, 76/88, 76/89, 76/95, 76/96, 77/20, 77/22, 77/25, 77/26, 77/27, 77/29, 77/32, 77/33, 77/34, 77/36, 77/39, 77/40, 77/41, 77/43, 77/46, 77/47, 77/48, 77/50, 77/53, 77/54, 77/55, 77/57, 77/60, 77/61, 77/62, 77/64, 77/67, 77/68, 77/69, 77/71, 77/74, 77/75, 77/76, 77/78, 77/81, 77/82, 77/83, 77/85, 77/88, 77/89, 77/90, 77/92, 77/95, 77/96, 77/97, 78/22, 78/23, 78/29, 78/30, 78/36, 78/37, 78/43, 78/44, 78/50, 78/51, 78/57, 78/58, 78/64, 78/65, 78/71, 78/72, 78/78, 78/79, 78/85, 78/86, 78/92, 78/93
}
\filldraw[color = orange, opacity=0.4] (\x, \y-10) rectangle (\x+1, \y-10+1);

\draw[step=1cm,gray,ultra thin] (10, 10) grid (79,89); 

\draw (42, 0) node {Tape};
\draw (2, 55) node {T};\draw (2, 50) node {i};\draw (2,45) node {m};\draw (2, 40) node {e};

\end{tikzpicture}

\end{document}


==> CA2.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{backgrounds}
%\usetikzlibrary{placements}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}
\usepackage{graphicx}

\begin{document}

\begin{tikzpicture}[scale = 0.23]
\colorlet{darkgreen}{green!40!black}
\colorlet{lightgreen}{green!65!black}
\foreach \x/\y in {
 31/44, 31/45, 31/46, 31/47, 31/48, 31/51, 31/52, 31/53, 31/54, 31/55, 31/58, 31/59, 31/60, 31/61, 31/62, 31/65, 31/66, 31/67, 31/68, 31/69, 31/72, 31/73, 31/74, 31/75, 31/76, 31/79, 31/80, 31/81, 31/82, 31/83, 31/86, 31/87, 32/45, 32/47, 32/48, 32/52, 32/54, 32/55, 32/59, 32/61, 32/62, 32/66, 32/68, 32/69, 32/73, 32/75, 32/76, 32/80, 32/82, 32/83, 32/87, 33/43, 33/44, 33/45, 33/48, 33/49, 33/50, 33/51, 33/52, 33/55, 33/56, 33/57, 33/58, 33/59, 33/62, 33/63, 33/64, 33/65, 33/66, 33/69, 33/70, 33/71, 33/72, 33/73, 33/76, 33/77, 33/78, 33/79, 33/80, 33/83, 33/84, 33/85, 33/86, 33/87, 34/44, 34/45, 34/49, 34/51, 34/52, 34/56, 34/58, 34/59, 34/63, 34/65, 34/66, 34/70, 34/72, 34/73, 34/77, 34/79, 34/80, 34/84, 34/86, 34/87, 35/45, 35/46, 35/47, 35/48, 35/49, 35/52, 35/53, 35/54, 35/55, 35/56, 35/59, 35/60, 35/61, 35/62, 35/63, 35/66, 35/67, 35/68, 35/69, 35/70, 35/73, 35/74, 35/75, 35/76, 35/77, 35/80, 35/81, 35/82, 35/83, 35/84, 35/87, 36/46, 36/48, 36/49, 36/53, 36/55, 36/56, 36/60, 36/62, 36/63, 36/67, 36/69, 36/70, 36/74, 36/76, 36/77, 36/81, 36/83, 36/84, 37/43, 37/44, 37/45, 37/46, 37/49, 37/50, 37/51, 37/52, 37/53, 37/56, 37/57, 37/58, 37/59, 37/60, 37/63, 37/64, 37/65, 37/66, 37/67, 37/70, 37/71, 37/72, 37/73, 37/74, 37/77, 37/78, 37/79, 37/80, 37/81, 37/84, 37/85, 37/86, 37/87, 38/43, 38/45, 38/46, 38/50, 38/52, 38/53, 38/57, 38/59, 38/60, 38/64, 38/66, 38/67, 38/71, 38/73, 38/74, 38/78, 38/80, 38/81, 38/85, 38/87, 39/43, 39/46, 39/47, 39/48, 39/49, 39/50, 39/53, 39/54, 39/55, 39/56, 39/57, 39/60, 39/61, 39/62, 39/63, 39/64, 39/67, 39/68, 39/69, 39/70, 39/71, 39/74, 39/75, 39/76, 39/77, 39/78, 39/81, 39/82, 39/83, 39/84, 39/85, 40/43, 40/47, 40/48, 40/50, 40/54, 40/55, 40/57, 40/61, 40/62, 40/64, 40/68, 40/70, 40/71, 40/75, 40/77, 40/78, 40/82, 40/84, 40/85, 41/43, 41/48, 41/49, 41/50, 41/55, 41/56, 41/57, 41/62, 41/63, 41/64, 41/65, 41/66, 41/67, 41/68, 41/71, 41/72, 41/73, 41/74, 41/75, 41/78, 41/79, 41/80, 41/81, 41/82, 41/85, 41/86, 41/87, 42/43, 42/49, 42/50, 42/56, 42/57, 42/63, 42/65, 42/66, 42/68, 42/72, 42/74, 42/75, 42/79, 42/81, 42/82, 42/86, 43/43, 43/50, 43/57, 43/58, 43/59, 43/60, 43/61, 43/62, 43/63, 43/66, 43/67, 43/68, 43/69, 43/70, 43/71, 43/72, 43/75, 43/76, 43/77, 43/78, 43/79, 43/82, 43/83, 43/84, 43/85, 43/86, 44/43, 44/44, 44/45, 44/46, 44/47, 44/48, 44/49, 44/50, 44/58, 44/60, 44/62, 44/63, 44/67, 44/69, 44/70, 44/72, 44/76, 44/77, 44/79, 44/83, 44/84, 44/86, 45/44, 45/46, 45/48, 45/50, 45/51, 45/52, 45/53, 45/54, 45/55, 45/56, 45/57, 45/58, 45/59, 45/60, 45/63, 45/64, 45/65, 45/66, 45/67, 45/70, 45/71, 45/72, 45/77, 45/78, 45/79, 45/84, 45/85, 45/86, 46/43, 46/44, 46/45, 46/46, 46/47, 46/48, 46/51, 46/52, 46/54, 46/55, 46/57, 46/59, 46/60, 46/64, 46/66, 46/67, 46/71, 46/72, 46/78, 46/79, 46/85, 46/86, 47/43, 47/45, 47/47, 47/48, 47/52, 47/55, 47/56, 47/57, 47/60, 47/61, 47/62, 47/63, 47/64, 47/67, 47/72, 47/79, 47/86, 48/43, 48/44, 48/45, 48/48, 48/49, 48/50, 48/51, 48/52, 48/56, 48/57, 48/61, 48/62, 48/64, 48/65, 48/66, 48/67, 48/68, 48/69, 48/70, 48/71, 48/72, 48/73, 48/74, 48/75, 48/76, 48/77, 48/78, 48/79, 48/80, 48/81, 48/82, 48/83, 48/84, 48/85, 48/86, 49/44, 49/45, 49/49, 49/51, 49/52, 49/57, 49/62, 49/65, 49/66, 49/68, 49/69, 49/71, 49/73, 49/75, 49/76, 49/78, 49/80, 49/82, 49/84, 49/86, 49/87, 50/45, 50/46, 50/47, 50/48, 50/49, 50/52, 50/53, 50/54, 50/55, 50/56, 50/57, 50/58, 50/59, 50/60, 50/61, 50/62, 50/66, 50/69, 50/70, 50/71, 50/72, 50/73, 50/76, 50/77, 50/78, 50/79, 50/80, 50/81, 50/82, 50/83, 50/84, 50/87, 51/46, 51/48, 51/49, 51/53, 51/55, 51/56, 51/58, 51/60, 51/62, 51/63, 51/64, 51/65, 51/66, 51/70, 51/72, 51/73, 51/77, 51/79, 51/81, 51/83, 51/84, 52/43, 52/44, 52/45, 52/46, 52/49, 52/50, 52/51, 52/52, 52/53, 52/56, 52/57, 52/58, 52/59, 52/60, 52/63, 52/64, 52/66, 52/67, 52/68, 52/69, 52/70, 52/73, 52/74, 52/75, 52/76, 52/77, 52/78, 52/79, 52/80, 52/81, 52/84, 52/85, 52/86, 52/87, 53/43, 53/45, 53/46, 53/50, 53/52, 53/53, 53/57, 53/59, 53/60, 53/64, 53/67, 53/68, 53/70, 53/74, 53/76, 53/78, 53/80, 53/81, 53/85, 53/87, 54/43, 54/46, 54/47, 54/48, 54/49, 54/50, 54/53, 54/54, 54/55, 54/56, 54/57, 54/60, 54/61, 54/62, 54/63, 54/64, 54/68, 54/69, 54/70, 54/71, 54/72, 54/73, 54/74, 54/75, 54/76, 54/77, 54/78, 54/81, 54/82, 54/83, 54/84, 54/85, 55/43, 55/47, 55/49, 55/50, 55/54, 55/56, 55/57, 55/61, 55/63, 55/64, 55/69, 55/71, 55/73, 55/75, 55/77, 55/78, 55/82, 55/84, 55/85, 56/43, 56/44, 56/45, 56/46, 56/47, 56/50, 56/51, 56/52, 56/53, 56/54, 56/57, 56/58, 56/59, 56/60, 56/61, 56/64, 56/65, 56/66, 56/67, 56/68, 56/69, 56/70, 56/71, 56/72, 56/73, 56/74, 56/75, 56/78, 56/79, 56/80, 56/81, 56/82, 56/85, 56/86, 56/87, 57/44, 57/46, 57/47, 57/51, 57/53, 57/54, 57/58, 57/60, 57/61, 57/65, 57/67, 57/68, 57/70, 57/72, 57/74, 57/75, 57/79, 57/81, 57/82, 57/86, 58/43, 58/44, 58/47, 58/48, 58/49, 58/50, 58/51, 58/54, 58/55, 58/56, 58/57, 58/58, 58/61, 58/62, 58/63, 58/64, 58/65, 58/68, 58/69, 58/70, 58/71, 58/72, 58/75, 58/76, 58/77, 58/78, 58/79, 58/82, 58/83, 58/84, 58/85, 58/86, 59/43, 59/44, 59/48, 59/50, 59/51, 59/55, 59/57, 59/58, 59/62, 59/64, 59/65, 59/69, 59/71, 59/72, 59/76, 59/78, 59/79, 59/83, 59/85, 59/86, 60/44, 60/45, 60/46, 60/47, 60/48, 60/51, 60/52, 60/53, 60/54, 60/55, 60/58, 60/59, 60/60, 60/61, 60/62, 60/65, 60/66, 60/67, 60/68, 60/69, 60/72, 60/73, 60/74, 60/75, 60/76, 60/79, 60/80, 60/81, 60/82, 60/83, 60/86, 60/87, 61/45, 61/47, 61/48, 61/52, 61/54, 61/55, 61/59, 61/61, 61/62, 61/66, 61/68, 61/69, 61/73, 61/75, 61/76, 61/80, 61/82, 61/83, 61/87, 62/43, 62/44, 62/45, 62/48, 62/49, 62/50, 62/51, 62/52, 62/55, 62/56, 62/57, 62/58, 62/59, 62/62, 62/63, 62/64, 62/65, 62/66, 62/69, 62/70, 62/71, 62/72, 62/73, 62/76, 62/77, 62/78, 62/79, 62/80, 62/83, 62/84, 62/85, 62/86, 62/87, 63/44, 63/45, 63/49, 63/51, 63/52, 63/56, 63/58, 63/59, 63/63, 63/65, 63/66, 63/70, 63/72, 63/73, 63/77, 63/79, 63/80, 63/84, 63/86, 63/87
}
\filldraw[color = red, opacity=0.7] (\x-18, \y-36) rectangle (\x-18+1, \y-36+1);

\foreach \x/\y in {
 31/43, 31/49, 31/50, 31/56, 31/57, 31/63, 31/64, 31/70, 31/71, 31/77, 31/78, 31/84, 31/85, 32/43, 32/44, 32/46, 32/49, 32/50, 32/51, 32/53, 32/56, 32/57, 32/58, 32/60, 32/63, 32/64, 32/65, 32/67, 32/70, 32/71, 32/72, 32/74, 32/77, 32/78, 32/79, 32/81, 32/84, 32/85, 32/86, 33/46, 33/47, 33/53, 33/54, 33/60, 33/61, 33/67, 33/68, 33/74, 33/75, 33/81, 33/82, 34/43, 34/46, 34/47, 34/48, 34/50, 34/53, 34/54, 34/55, 34/57, 34/60, 34/61, 34/62, 34/64, 34/67, 34/68, 34/69, 34/71, 34/74, 34/75, 34/76, 34/78, 34/81, 34/82, 34/83, 34/85, 35/43, 35/44, 35/50, 35/51, 35/57, 35/58, 35/64, 35/65, 35/71, 35/72, 35/78, 35/79, 35/85, 35/86, 36/43, 36/44, 36/45, 36/47, 36/50, 36/51, 36/52, 36/54, 36/57, 36/58, 36/59, 36/61, 36/64, 36/65, 36/66, 36/68, 36/71, 36/72, 36/73, 36/75, 36/78, 36/79, 36/80, 36/82, 36/85, 36/86, 36/87, 37/47, 37/48, 37/54, 37/55, 37/61, 37/62, 37/68, 37/69, 37/75, 37/76, 37/82, 37/83, 38/47, 38/48, 38/49, 38/54, 38/55, 38/56, 38/61, 38/62, 38/63, 38/65, 38/68, 38/69, 38/70, 38/72, 38/75, 38/76, 38/77, 38/79, 38/82, 38/83, 38/84, 38/86, 39/65, 39/66, 39/72, 39/73, 39/79, 39/80, 39/86, 39/87, 40/65, 40/66, 40/67, 40/69, 40/72, 40/73, 40/74, 40/76, 40/79, 40/80, 40/81, 40/83, 40/86, 40/87, 41/69, 41/70, 41/76, 41/77, 41/83, 41/84, 42/69, 42/70, 42/71, 42/76, 42/77, 42/78, 42/83, 42/84, 42/85, 47/46, 48/46, 48/47, 49/43, 49/46, 49/47, 49/48, 49/50, 50/43, 50/44, 50/50, 50/51, 51/43, 51/44, 51/45, 51/47, 51/50, 51/51, 51/52, 51/54, 51/82, 52/47, 52/48, 52/54, 52/55, 52/82, 52/83, 53/44, 53/47, 53/48, 53/49, 53/51, 53/54, 53/55, 53/56, 53/58, 53/79, 53/82, 53/83, 53/84, 53/86, 54/44, 54/45, 54/51, 54/52, 54/58, 54/59, 54/79, 54/80, 54/86, 54/87, 55/44, 55/45, 55/46, 55/48, 55/51, 55/52, 55/53, 55/55, 55/58, 55/59, 55/60, 55/62, 55/76, 55/79, 55/80, 55/81, 55/83, 55/86, 55/87, 56/48, 56/49, 56/55, 56/56, 56/62, 56/63, 56/76, 56/77, 56/83, 56/84, 57/43, 57/45, 57/48, 57/49, 57/50, 57/52, 57/55, 57/56, 57/57, 57/59, 57/62, 57/63, 57/64, 57/66, 57/73, 57/76, 57/77, 57/78, 57/80, 57/83, 57/84, 57/85, 57/87, 58/45, 58/46, 58/52, 58/53, 58/59, 58/60, 58/66, 58/67, 58/73, 58/74, 58/80, 58/81, 58/87, 59/45, 59/46, 59/47, 59/49, 59/52, 59/53, 59/54, 59/56, 59/59, 59/60, 59/61, 59/63, 59/66, 59/67, 59/68, 59/70, 59/73, 59/74, 59/75, 59/77, 59/80, 59/81, 59/82, 59/84, 59/87, 60/43, 60/49, 60/50, 60/56, 60/57, 60/63, 60/64, 60/70, 60/71, 60/77, 60/78, 60/84, 60/85, 61/43, 61/44, 61/46, 61/49, 61/50, 61/51, 61/53, 61/56, 61/57, 61/58, 61/60, 61/63, 61/64, 61/65, 61/67, 61/70, 61/71, 61/72, 61/74, 61/77, 61/78, 61/79, 61/81, 61/84, 61/85, 61/86, 62/46, 62/47, 62/53, 62/54, 62/60, 62/61, 62/67, 62/68, 62/74, 62/75, 62/81, 62/82, 63/43, 63/46, 63/47, 63/48, 63/50, 63/53, 63/54, 63/55, 63/57, 63/60, 63/61, 63/62, 63/64, 63/67, 63/68, 63/69, 63/71, 63/74, 63/75, 63/76, 63/78, 63/81, 63/82, 63/83, 63/85
}
\filldraw[color = orange, opacity=0.6] (\x-18, \y-36) rectangle (\x-18+1, \y-36+1);

\foreach \x/\y in {
20/14,
26/22,
26/24,
28/28,
30/30,
33/34,
35/38,
35/40,
35/42
}
%\filldraw[color = darkgreen, opacity=1] (\x, \y) rectangle (\x+1, \y+1);
 \filldraw[color = darkgreen, opacity=1]  (\x+.5, \y+.5) circle (10pt);
\foreach \x/\y in {
20/15, 21/15, 22/15, 23/15, 24/15, 25/15,
26/21, 26/20, 26/19, 26/18, 26/17, 26/16, 26/15,
26/23,
26/25, 27/25, 28/25, 28/26, 28/27, 
29/29,
31/31, 32/31, 33/31, 
33/32,
33/33,
33/35, 34/35, 35/35, 
35/36,
35/37,
35/39,
35/41,
35/43,
36/43,
37/43,
37/44,
37/45
}
% \filldraw[color = green, opacity=0.7] (\x, \y) rectangle (\x+1, \y+1);
\filldraw[color = lightgreen, opacity=1]  (\x+.5, \y+.5) circle (10pt);
\draw[step=1cm,gray,ultra thin] (13, 7) grid (46,52); 

\draw (29, 2) node {Tape};
\draw (7, 35) node {T};\draw (7, 33) node {i};\draw (7,31) node {m};\draw (7, 29) node {e};

\end{tikzpicture}
\end{document}


==> CAex3.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{backgrounds}
%\usetikzlibrary{placements}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}
\usepackage{graphicx}

\begin{document}

%\begin{tikzpicture}
\begin{tikzpicture}[scale = 0.3]

\foreach \x/\y in {
0/0, 0/1, 
0/2, 0/3, 0/4, 0/5, 0/6, 0/7, 0/8, 
1/0, 1/1, 1/3, 1/4, 1/6, 1/8, 
2/1, 
2/4, 2/5, 2/6, 2/7, 2/8, 
3/0, 3/1, 3/5, 3/7, 3/8, 
4/1, 4/2, 4/3, 4/4, 4/5, 4/8, 
5/2, 5/4, 5/5, 
6/0, 6/1, 6/2, 6/5, 6/6, 6/7, 
7/0, 7/2, 7/6, 
8/0, 8/1, 8/2, 8/3, 8/4, 8/5, 
9/1, 9/3, 9/4, 
10/0, 10/1, 
11/0, 11/1, 
12/1
}
 \filldraw[color = red, opacity=0.9] (\x, \y) rectangle (\x+1, \y+1);
%\foreach \x/\y in {
%0/0, 1/0,3/0,6/0,7/0,8/0,10/0,11/0
%}

\foreach \x/\y in {
%0/0, 0/1, 0/2, 0/3, 0/4, 0/5, 0/6, 0/7, 0/8, %
%0/9, 
%1/0, 1/1, 1/3, 1/4, 1/6, 1/8, 
%2/1, 2/4, 2/5, 2/6, 2/7, 2/8, 
%3/0, 3/1, 3/5, 3/7, 3/8, 
%4/1, 4/2, 4/3, 4/4, 4/5, 4/8, %
%4/9, 
%5/2, 5/4, 5/5, %
%5/9, 
%6/0, 6/1, 6/2, 6/5, 6/6, 6/7, %
6/8, %6/9, 
%7/0, 7/2, 7/6, %
7/7,7/8, %7/9, 
%8/0, 8/1, 8/2, 8/3, 8/4, 8/5, %
8/6, 8/7, 8/8,
%9/1, 9/3, 9/4, %
9/5,9/6, 9/7,9/8,
%10/0, 10/1, %
10/4, 10/5, 10/6, 10/7, 10/8, %10/9, 
%11/0, 11/1, %
11/3,11/4, 11/5, 11/6,11/7, 11/8, 
%12/1, %
12/2, 12/3, 12/4, 12/5, 12/6,12/7,12/8, 
13/1,13/2, 13/3, 13/4, 13/5, 13/6, 13/7, 13/8, %13/9
}
 \filldraw[color = gray, opacity=0.5] (\x, \y) rectangle (\x+1, \y+1);

\foreach \x/\y in {
0/0, 1/0,3/0,6/0,7/0,8/0,10/0,11/0
}
 \filldraw[color = black, opacity=0.6]   (\x, \y) rectangle (\x+1, \y+1);
\foreach \x/\y in {
3/2
}
 \filldraw[color = green, opacity=1]  (\x+.5, \y+.5) circle (11pt);
\foreach \x/\y in {
5/8
}
 \filldraw[color = blue, opacity=1] (\x+.5, \y+.5) circle (11pt);
\foreach \x/\y in {
0/1
}
 \filldraw[color = yellow, opacity=1]  (\x+.5, \y+.5) circle (11pt);
\foreach \x/\y in {
2/1
}
\colorlet{lightorange}{orange!50!yellow}
 \filldraw[color = lightorange, opacity=1]  (\x+.5, \y+.5) circle (11pt);
\draw[step=1cm, gray, ultra thin] (0, 0) grid (14,9); 

\draw (0.5 ,-1.2) node {$1$};
\draw (4.5, -1.2) node {$5$};
\draw (9.5, -1.2) node {$10$};

\draw (-1.5, 0.5) node {$0$};
\draw (-1.5, 5.5) node {$5$};
%\draw (-1.5, 8.5) node {$8$};
%\draw (-1.5, 20.5) node {$20$};

%\end{tikzpicture}
%your tikz code here

\end{tikzpicture}\caption{The filled circles indicate winning strategies of rule 110 game positions ($m_p$ omitted) for the finite ending condition $S=11010011101100$ together with CA updates. For example, the green position $(110100,6,2,m_p)$ is a second player win if and only if $1\le m_p\le 3$. For the other positions the first player wins independent of $m_p$. The cells in the gray area do not affect the winning strategy of the given positions.}\label{F:8}
%\caption{A computation of the first few updates of the rule 110 CA, given a partial initial string $[\ldots00]11010011101100$ corresponding to the tape-heap from Figure \ref{F:game4}. As indicated we let `time' run upwards. We have omitted the $0^{th}$ column since it always contains white cells (caused by the 0s in the [ ]-bracket of the initial string). The computation of the CA in the Northeast gray area is not defined. Neither does it affect the computation of the winning strategy for the cells to the left, in particular the colored cells $(1,1)$, $(3,1)$, $(4, 2)$ and $(6, 8)$ corresponding to the heap-sizes of the game positions in Figure \ref{F:game1}, \ref{F:game2}, \ref{F:game3} and \ref{F:game4} respectively. The y-coordinates correspond to $\#time$ whereas the x-coordinates correspond to $\#tape -\#time$.}\label{F12}
\end{document}


==> matches1.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{backgrounds}
%\usetikzlibrary{placements}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}
\usepackage{graphicx}

\begin{document}
% Define commands for matches
%\colorlet{brownblack}{black!80!brown}
%\colorlet{brownbl}{black!20!brown}
%\colorlet{yellowhite}{yellow!20!white}
%\colorlet{lightgray}{gray!50!white}
%\def\link{ \draw[gray, fill = yellow] (0,0) rectangle (4.5, .2); \filldraw [fill=brownblack] (0,0.1) circle (4pt);}
%\def\match{ \draw[lightgray, fill = yellowhite] (0,0) rectangle (4.5, .2); \filldraw [fill=brownbl] (0,0.1) circle (4pt);}


%%%%%%%%%%
%\colorlet{brownblack}{black!80!brown}
%\def\link{ \draw[gray, fill = yellow] (0,0) rectangle (4.5, .2); \filldraw [fill=brownblack] (0,0.1) circle (4pt);}

%\newcommand{\onematch}[1]{
%  \begin{scope}[rotate=#1]
%     \link;
%  \end{scope}
%}

\colorlet{lightgray}{gray!70!white}


%first tokens
\begin{tikzpicture} [scale = 0.32]
\foreach \x/\y in {0/1,0/2,0/4}
 \filldraw[color = brownblack, opacity = .9] (\x, \y) rectangle (\x+2.5, \y+1);
\foreach \x/\y in {0/3,0/5,0/6}
\filldraw[color = white] (\x, \y) rectangle (\x+2.5, \y+1);
\draw[xstep=2.5cm, ystep=1cm, lightgray] (0, 1) grid (2.5,7); 
\end{tikzpicture}
\hspace{1.5cm}
%sedan matches 
\begin{tikzpicture} [scale = 0.32]
 % \draw [help lines] (0,0) grid (10,10cm);
    \begin{scope}[xshift=0cm, yshift=1.31cm]
        \onematch{82}
    \end{scope}
  \begin{scope}[xshift=-1.2cm, yshift=4cm]
        \onematch{-10}
    \end{scope}

\begin{scope}[xshift=16cm, yshift=-0.5cm]
  \begin{scope}[xshift=2.1cm, yshift=2.31cm]
        \lastmatch{150}
    \end{scope}
  \begin{scope}[xshift=.2cm, yshift=2cm]
        \lastmatch{65}
    \end{scope}  
  \begin{scope}[xshift=1.4cm, yshift=4.1cm]
        \lastmatch{-170}
    \end{scope}
%  \begin{scope}[xshift=.2cm, yshift=2.4cm]
%        \onematch{85}
%    \end{scope}
\end{scope}
\end{tikzpicture}
\caption{The rule 110 game position $(110100, 6, 2, 3)$ is a second player win.}\label{F:game3}


\end{document}


==> matches3.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{backgrounds}
%\usetikzlibrary{placements}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}
\usepackage{graphicx}

\begin{document}
% Define commands for matches

%first tokens
\begin{tikzpicture} [scale = 0.32]
\foreach \x/\y in {0/1,0/2}
 \filldraw[color = brownblack] (\x, \y) rectangle (\x+2.5, \y+1);
%\foreach \x/\y in {0/3,0/5,0/6}
%\filldraw[color = white] (\x, \y) rectangle (\x+2.5, \y+1);
\draw[xstep=2.5cm,ystep=1cm, lightgray] (0, 1) grid (2.5,3); 
%\end{tikzpicture}
%\hspace{1 cm}
%sedan matches 
%\begin{tikzpicture} [scale = 0.32]
 % \draw [help lines] (0,0) grid (10,10cm);
  \begin{scope}[xshift=6cm, yshift=2cm]
        \onematch{-10}
    \end{scope}
\begin{scope}[xshift=19cm,yshift=1.5cm]
  \begin{scope}[xshift=2.1cm,yshift=0.51cm]
        \lastmatch{150}
    \end{scope}
\end{scope}
\draw (-2,1) -- (12,1);
\end{tikzpicture}
\end{document}


==> matches4.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{backgrounds}
%\usetikzlibrary{placements}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}
\usepackage{graphicx}

\begin{document}
% Define commands for matches
%\colorlet{brownblack}{black!80!brown}
%\colorlet{brownbl}{black!20!brown}
%\colorlet{yellowhite}{yellow!20!white}
%\colorlet{lightgray}{gray!50!white}
%\def\link{ \draw[gray, fill = yellow] (0,0) rectangle (4.5, .2); \filldraw [fill=brownblack] (0,0.1) circle (4pt);}
%\def\match{ \draw[lightgray, fill = yellowhite] (0,0) rectangle (4.5, .2); \filldraw [fill=brownbl] (0,0.1) circle (4pt);}

%first tokens
\begin{tikzpicture} [scale = 0.32]
\foreach \x/\y in {0/1,0/2}
 \filldraw[color = brownblack] (\x, \y) rectangle (\x+2.5, \y+1);
%\foreach \x/\y in {0/3,0/5,0/6}
%\filldraw[color = white] (\x, \y) rectangle (\x+2.5, \y+1);
\draw[xstep=2.5cm,ystep=1cm, lightgray] (0, 1) grid (2.5,3); 
%\end{tikzpicture}
%\hspace{1 cm}
%sedan matches 
%\begin{tikzpicture} [scale = 0.32]
 % \draw [help lines] (0,0) grid (10,10cm);
  \begin{scope}[xshift=6cm, yshift=2cm]
        \onematch{-10}
    \end{scope}
\begin{scope}[xshift=19cm,yshift=2cm]
  \begin{scope}[xshift=2.1cm,yshift=.41cm]
        \lastmatch{150}
    \end{scope}
 \begin{scope}[xshift=1.5cm,yshift=2.1cm]
        \lastmatch{220}
    \end{scope}
\end{scope}
\draw (-2,1) -- (12,1);
\end{tikzpicture}
\end{document}

